Distributed State Estimation for Discrete-Time Systems With Unknown Inputs: An Optimization Approach

This paper proposes a novel Distributed Unknown Input Observer (DUIO) framework for state estimation in large-scale systems subject to local unknown inputs. We consider systems where outputs are measured by a network of spatially distributed sensors and inputs are introduced through multiple dispersed channels. In this framework, each local node utilizes only its local input and output measurements to estimate the maximal locally reconstructible state. Subsequently, nodes collaboratively reconstruct the whole system state via a distributed optimization algorithm that fuses these partial estimates. We provide a rigorous analysis showing that the estimation error is bounded, with the error bound explicitly dependent on the number of communication iterations per time step and strongly convexity constant determined by the system parameters. Furthermore, to counteract curvature anisotropy induced by poor conditioned system geometry, we embed a normalization step into the distributed optimization procedure. Simulation results demonstrate the effectiveness of the proposed framework and the performance improvements yielded by the normalization procedure.

==> figures/Wg_decompose.tikz <==
\begin{tikzpicture}[
    >=latex, 
    font=\small, % Reduce font size to fit width
    node distance=1.5cm
]

    % --- Configuration ---
    \def\xgap{2.8}   % Reduced horizontal spacing (was ~4)
    \def\ygap{1.8}   % Vertical spacing
    
    % --- Nodes ---
    
    % Row 2 (Top) - W
    \node (W1) at (0, 2*\ygap) {$\mathscr{W}^*_{g,i}$};
    \node (W2) at (\xgap, 2*\ygap) {$\mathscr{W}^*_{g,i}$};
    
    % Row 1 (Middle) - X
    \node (X1) at (0, \ygap) {$\mathscr{X}$};
    \node (X2) at (\xgap, \ygap) {$\mathscr{X}$};
    
    % Row 0 (Bottom) - Quotient
    \node (Q1) at (0, 0) {$\mathscr{X} / \mathscr{W}^*_{g,i}$};
    \node (Q2) at (\xgap, 0) {$\mathscr{X} / \mathscr{W}^*_{g,i}$};
    
    % Input Node (Left)
    \node (U) at (-2.0, \ygap) {$\bar{\mathscr{U}}_i$};

    % --- Horizontal Arrows ---
    
    % Top
    \draw[->] (W1) -- (W2) node[midway, above] {$A_{L_i}|\mathscr{W}^*_{g,i}$};
    
    % Middle
    \draw[->] (X1) -- (X2) node[midway, above] {$A_{L_i}$};
    
    % Bottom
    \draw[->] (Q1) -- (Q2) node[midway, above] {$A_{L_i}|\mathscr{X}/\mathscr{W}^*_{g,i}$};
    \node[below=2pt] at ($(Q1)!0.5!(Q2)$) {spectrum good}; 

    % --- Vertical Arrows ---
    
    % Left Column
    \draw[->] (W1) -- (X1) node[midway, right] {$W^*_{g,i}$};
    \draw[->] (X1) -- (Q1) node[midway, right] {$P_{W^*_{g,i}}$};
    
    % Right Column
    \draw[->] (W2) -- (X2) node[midway, right] {$W^*_{g,i}$};
    \draw[->] (X2) -- (Q2) node[midway, right] {$P_{W^*_{g,i}}$};

    % --- Input Arrows (Left) ---
    \draw[->] (U) -- (X1) node[midway, above] {$\bar{B}_i$};
    % Dashed arrow with "0" label on the bottom-left side
    \draw[->, dashed] (U) -- (Q1) node[midway, below left=-2pt] {$0$};

    % --- Vertical Braces ---
    
    % Define specific coordinates to ensure verticality
    % We pick an X coordinate slightly to the right of the widest node
    \def\braceX{\xgap + 1.2} 
    \def\braceAmp{8pt}
    
    % Top Brace: Spanning Top Row (W) to Middle Row (X)
    % We use fixed coordinates (braceX, y_top) to (braceX, y_bottom)
    \draw[decorate, decoration={brace, amplitude=\braceAmp}, thick]
        (\braceX, 2*\ygap + 0.2) -- (\braceX, \ygap - 0.2)
        node[midway, right=10pt, align=left] {Obtained by\\distributed\\optimization};

    % Bottom Brace: Spanning Middle Row (X) to Bottom Row (Q)
    % Note: shifted down slightly to create a visual gap between the two braces
    \draw[decorate, decoration={brace, amplitude=\braceAmp}, thick]
        (\braceX, \ygap - 0.6) -- (\braceX, -0.2)
        node[midway, right=10pt, align=left] {Obtained by\\local state\\estimation};

\end{tikzpicture}

==> figures/numerical_exam_topology.tikz <==
\begin{tikzpicture}
\def\off{18}
\def\N{5}
\def\R{2.5}
\pgfmathparse{360/\N}
\edef\step{\pgfmathresult}

\colorlet{net}{teal}
% \tikzset{comm/.style = {-latex,color=net, very thick, dash pattern=on 4pt off 1.5pt}}
\tikzset{comm/.style = {color=net, very thick, dash pattern=on 4pt off 1.5pt}}
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O1) at (0,2) {$\mathcal O_{1}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O2) at (2,2) {$\mathcal O_{2}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O3) at (2,0) {$\mathcal O_{3}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O4) at (0,0) {$\mathcal O_{4}$};

% \draw [comm] (O1) -- (O2) -- (O3) -- (O4) -- (O1);
\draw[comm] (O1) to[out=40, in=140] (O2);
\draw[comm] (O2) to[out=-40, in=40] (O3);
\draw[comm] (O3) to[out=-140, in=-40] (O4);
\draw[comm] (O4) to[out=140, in=-140] (O1);

\end{tikzpicture}

==> figures/time_step.tikz <==
\begin{tikzpicture}[
    >=stealth,              
    x=1.5cm,            
    font=\large,
    tick style/.style={thin} 
]

% 1. 绘制时间轴线和箭头
\draw[->] (-0.4, 0) -- (7.5, 0);

% 2. 定义关键点的X坐标
\pgfmathsetmacro{\xT}{0}
\pgfmathsetmacro{\xTplusOne}{7}

% 3. 绘制主要刻度线 (t 和 t+1)
\draw[line width=1pt] (\xT, 0.2) -- (\xT, -0.2);
\node[above] at (\xT, 0.2) {$t$};
\draw[line width=1pt] (\xTplusOne, 0.2) -- (\xTplusOne, -0.2);
\node[above] at (\xTplusOne, 0.2) {$t+1$};

% 4. 绘制内部迭代步骤刻度线
\pgfmathsetmacro{\stepsize}{(\xTplusOne - \xT) / 6} % 假设内部有5个间隔 (0, 1, 2, ..., nu_t)

% 刻度 t,0 到 t,nu_t
\foreach \i in {0, 1, 3}
{
    \pgfmathsetmacro{\xval}{\xT + \i * \stepsize}
    \draw[tick style] (\xval, 0.1) -- (\xval, -0.1); % 细刻度线
    % 刻度标签
    \ifnum\i=0
        \node[below] at (\xval, -0.1) {$t, 0$};
    \fi
    \ifnum\i=1
        \node[below] at (\xval, -0.1) {$t, 1$};
    \fi
    % \else
    %     \node[below] at (\xval, -0.1) {$t, \i$};
    % \fi
    \ifnum\i=3
        \node[below] at (\xval, -0.1) {$t, k$};
    \fi
}

% 绘制并标记 '...'
\node at (\xT + 1 * \stepsize + 0.9 * \stepsize, -0.2) {$\cdots$};

\node at (\xT + 3 * \stepsize + 0.9 * \stepsize, -0.2) {$\cdots$};


% 绘制 t, nu_t - 1 和 t, nu_t
\pgfmathsetmacro{\xnuMinusOne}{\xT + 5 * \stepsize}
\pgfmathsetmacro{\xnu}{\xTplusOne}

% t, nu_t - 1
\draw[tick style] (\xnu-7/6, 0.1) -- (\xnu-7/6, -0.1);
\node[below] at (\xnu-7/6, -0.1) {$t, \nu-1$};

% t, nu_t (与 t+1 重合)
\node[below] at (\xnu, -0.1) {$t, \nu$};


% 5. 绘制 Time step 的大括号
% {t} 和 {t+1} 上方
\draw [
    decorate,
    decoration={
        brace,
        amplitude=15pt,      % 括号的深度
        mirror,             % 镜像（朝上）
        raise=20pt          % 提升距离
    },
    line width=0.8pt
] (\xT, 0) -- (\xTplusOne, 0)
node [midway, above=35pt] {\text{time step}}; % 标签在括号上方

% 6. 绘制 Iteration steps 的大括号
% {t, 0} 和 {t, nu_t} 下方
\draw [
    decorate,
    decoration={
        brace,
        amplitude=15pt,
        raise=20pt          % 提升距离
    },
    line width=0.8pt
] (\xT, 0) -- (\xTplusOne, 0)
node [midway, below=35pt] {\text{communication steps}}; % 标签在括号下方

\end{tikzpicture}
